Process Analytics -- Data-driven Business Process Management

Data-driven analysis of business processes has a long tradition in research. However, recently the term of process mining is mostly used when referring to data-driven process analysis. As a consequence, awareness for the many facets of process analysis is decreasing. In particular, while an increasing focus is put onto technical aspects of the analysis, human and organisational concerns remain under the radar. Following the socio-technical perspective of information systems research, we propose a new perspective onto data-driven process analysis that combines the process of analysis with the organisation and its stakeholders. This paper conceptualises the term process analytics and its various dimensions by following both an inductive and deductive approach. The results are discussed by contrasting them to a real-life case study from a large company implementing data-driven process analysis and automation.

==> img/ProcessAnalytics.tex <==
\tikzstyle{box} = [draw, fill=lightgray, rectangle, 
    minimum height=4em, minimum width=8em, align=center]
\tikzstyle{boxtext} = [draw, fill=black,text=white, ellipse, 
    minimum height=4em, minimum width=10em, align=center]
% \tikzstyle{title} = [draw, fill=white, rectangle, 
%     minimum height=3em, minimum width=10em, draw=white,font=\bfseries]
% \tikzstyle{header} = [draw, fill=white, rectangle, 
%     minimum height=2.5em, minimum width=41em, align=center]
% \tikzstyle{rqs} = [draw, fill=white, rectangle, 
%     minimum height=2.5em, minimum width=20em, align=center]
%     \tikzstyle{rq} = [draw, fill=white, rectangle, 
%     minimum height=1.5em, minimum width=2em, align=center]
\tikzstyle{labelnode} = [  text=white, align=left, minimum height=1em]
\tikzset{cross/.style={cross out, draw=white, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture} %
[align=center,node distance=1em,every label/.append style={font=\footnotesize}]]
    \node (pa) [box] {
        \begin{tikzpicture}
        [align=center,node distance=1em,every label/.append style={font=\footnotesize}]]
            \node (poa) [box] {
                    \begin{tikzpicture}
                        \node (labelpoa) [labelnode,anchor=south east] at (0,0) {Process of analysis};
                        \node (data) [boxtext,below=of labelpoa] {Data};
                        \node (teq) [boxtext, right=of data] {Technique};
                        \node (output) [boxtext, right=of teq] {Process \\ knowledge};
                        \draw [->] (data) -- (teq);
                        \draw [<->] (teq) -- (output);
                    \end{tikzpicture}
                    };

            \node (hoc) [box,below=6em of poa,anchor=center] {
                    \begin{tikzpicture}
                        \node (labelhoc) [labelnode,anchor=south east] at (0,0) {Human and organisational concerns};
                        \node (people) [boxtext,below=of labelhoc,anchor=north east] {People};
                        \node (culture) [boxtext, right=of people] {Culture};
                        \node (gov) [boxtext, right=of culture] {Governance};
                    \end{tikzpicture}
                    };
            \node (plus) [cross=10pt,anchor=center, rotate=45,line width=4pt] at ($(poa)!0.5!(hoc)$) {};
            \node (value) [boxtext,xshift=2em, anchor=west] at ([xshift=2em]poa.east  |- plus){Business Value};
            \node (labelpa) [labelnode,above left=of poa,anchor=south west] {Process Analytics};
            \draw [transform canvas={xshift=.5em},white, fill=white] (poa.north east) -- (hoc.south east)-- ([xshift=2.5em]poa.east  |- plus) -- (poa.north east);
        \end{tikzpicture}
    };
\end{tikzpicture}
\end{adjustbox}
